Quantum computation algorithm for many-body studies

We show in detail how the Jordan-Wigner transformation can be used to simulate any fermionic many-body Hamiltonian on a quantum computer. We develop an algorithm based on appropriate qubit gates that takes a general fermionic Hamiltonian, written as products of a given number of creation and annihilation operators, as input. To demonstrate the applicability of the algorithm, we calculate eigenvalues and eigenvectors of two model Hamiltonians, the well-known Hubbard model and a generalized pairing Hamiltonian. Extensions to other systems are discussed.

==> A.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=A.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1824,1092)(529,-163)
\put(1745,-23){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}B}}}
\put(1261,794){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}Time}}}
\end{picture}


==> fig2.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1104,384)(529,197)
\thinlines
\put(541,389){\line( 1, 0){360}}
\put(901,209){\framebox(360,360){}}
\put(1261,389){\line( 1, 0){360}}
\put(1011,329){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}H}}}
\end{picture}


==> fig3.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1104,384)(529,197)
\thinlines
\put(541,389){\line( 1, 0){360}}
\put(901,209){\framebox(360,360){}}
\put(1261,389){\line( 1, 0){360}}
\put(1009,318){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}T}}}
\end{picture}


==> fig4.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1104,384)(529,197)
\thinlines
\put(541,389){\line( 1, 0){360}}
\put(901,209){\framebox(360,360){}}
\put(1261,389){\line( 1, 0){360}}
\put(1025,325){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}S}}}
\end{picture}


==> fig5.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3354,2724)(529,-2413)
\thinlines
\put(819, 29){\framebox(270,270){}}
\put(886, 97){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}H}}}
\put(819,-601){\framebox(270,270){}}
\put(886,-533){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}H}}}
\put(811,-1051){\framebox(270,270){}}
\put(878,-983){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}H}}}
\put(811,-1501){\framebox(270,270){}}
\put(878,-1433){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}H}}}
\put(1441,-1366){\circle*{90}}
\put(1981,-916){\circle*{90}}
\put(2521,-466){\circle*{90}}
\put(3511,164){\circle*{90}}
\multiput(946,-61)(0.00000,-45.00000){7}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\put(541,164){\line( 1, 0){270}}
\put(541,-466){\line( 1, 0){270}}
\put(541,-916){\line( 1, 0){270}}
\put(541,-1366){\line( 1, 0){270}}
\put(541,-2041){\line( 1, 0){720}}
\put(541,-2131){\line( 1, 0){720}}
\put(541,-2221){\line( 1, 0){720}}
\put(541,-2311){\line( 1, 0){720}}
\put(1261,-2401){\framebox(360,450){}}
\put(1621,-2041){\line( 1, 0){180}}
\put(1621,-2131){\line( 1, 0){180}}
\put(1621,-2221){\line( 1, 0){180}}
\put(1621,-2311){\line( 1, 0){180}}
\put(1801,-2401){\framebox(360,450){}}
\put(2161,-2041){\line( 1, 0){180}}
\put(2161,-2131){\line( 1, 0){180}}
\put(2161,-2221){\line( 1, 0){180}}
\put(2161,-2311){\line( 1, 0){180}}
\put(2341,-2401){\framebox(360,450){}}
\put(2701,-2041){\line( 1, 0){180}}
\put(2701,-2131){\line( 1, 0){180}}
\put(2701,-2311){\line( 1, 0){180}}
\put(2701,-2221){\line( 1, 0){180}}
\multiput(2926,-2176)(45.00000,0.00000){5}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\put(3151,-2041){\line( 1, 0){180}}
\put(3151,-2131){\line( 1, 0){180}}
\put(3151,-2221){\line( 1, 0){180}}
\put(3151,-2311){\line( 1, 0){180}}
\put(3331,-2401){\framebox(360,450){}}
\put(3691,-2041){\line( 1, 0){180}}
\put(3691,-2131){\line( 1, 0){180}}
\put(3691,-2221){\line( 1, 0){180}}
\put(3691,-2311){\line( 1, 0){180}}
\put(1081,-1366){\line( 1, 0){1800}}
\put(1081,-916){\line( 1, 0){1800}}
\put(1081,-466){\line( 1, 0){1800}}
\put(1081,164){\line( 1, 0){1800}}
\multiput(2926,-1366)(45.00000,0.00000){5}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(2926,-916)(45.00000,0.00000){5}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(2926,-466)(45.00000,0.00000){5}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(2926,164)(45.00000,0.00000){5}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\put(3151,-1366){\line( 1, 0){720}}
\put(3151,-916){\line( 1, 0){720}}
\put(3151,-466){\line( 1, 0){720}}
\put(3151,164){\line( 1, 0){720}}
\put(1441,-1366){\line( 0,-1){585}}
\put(1981,-916){\line( 0,-1){1035}}
\put(2521,-466){\line( 0,-1){1485}}
\put(3511,164){\line( 0,-1){2115}}
\put(1306,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}U}}}
\put(1846,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}U}}}
\put(2386,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}U}}}
\put(3376,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}U}}}
\put(1426,-2146){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(1976,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(2511,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(3511,-2151){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(1481,-2071){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(2041,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2571,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(3551,-2076){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}t-1}}}
\end{picture}

